Word Sense Disambiguation Using English-Spanish Aligned Phrases over Comparable Corpora

In this paper we describe a WSD experiment based on bilingual English-Spanish comparable corpora in which individual noun phrases have been identified and aligned with their respective counterparts in the other language. The evaluation of the experiment has been carried out against SemCor. We show that, with the alignment algorithm employed, potential precision is high (74.3%), however the coverage of the method is low (2.7%), due to alignments being far less frequent than we expected. Contrary to our intuition, precision does not rise consistently with the number of alignments. The coverage is low due to several factors; there are important domain differences, and English and Spanish are too close languages for this approach to be able to discriminate efficiently between senses, rendering it unsuitable for WSD, although the method may prove more productive in machine translation.

==> figuras/precthreshold.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(900,584)(0,0)
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(140.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,246){\makebox(0,0)[r]{ 0}}
\put(819.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,306){\makebox(0,0)[r]{ 20}}
\put(819.0,306.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,366){\makebox(0,0)[r]{ 40}}
\put(819.0,366.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,425){\makebox(0,0)[r]{ 60}}
\put(819.0,425.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,485){\makebox(0,0)[r]{ 80}}
\put(819.0,485.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120,545){\makebox(0,0)[r]{ 100}}
\put(819.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140,205){\makebox(0,0){ 0}}
\put(140.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(280,205){\makebox(0,0){ 200}}
\put(280.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(420,205){\makebox(0,0){ 400}}
\put(420.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(559.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(559,205){\makebox(0,0){ 600}}
\put(559.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(699,205){\makebox(0,0){ 800}}
\put(699.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(839,205){\makebox(0,0){ 1000}}
\put(839.0,525.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(140.0,246.0){\rule[-0.200pt]{168.389pt}{0.400pt}}
\put(839.0,246.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(140.0,545.0){\rule[-0.200pt]{168.389pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(489,144){\makebox(0,0){Threshold of alignments}}
\put(750,62){\makebox(0,0)[r]{Potential Precision(\%)}}
\put(770.0,62.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(140,468){\usebox{\plotpoint}}
\put(140,466.67){\rule{0.241pt}{0.400pt}}
\multiput(140.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141,467.67){\rule{0.241pt}{0.400pt}}
\multiput(141.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142,467.67){\rule{0.241pt}{0.400pt}}
\multiput(142.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(141.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(143,469){\usebox{\plotpoint}}
\put(142.67,469){\rule{0.400pt}{0.482pt}}
\multiput(142.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(144.0,471.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(146.0,470.0){\usebox{\plotpoint}}
\put(148,468.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,469.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(149,467.67){\rule{0.241pt}{0.400pt}}
\multiput(149.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(146.0,470.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(150.0,468.0){\usebox{\plotpoint}}
\put(154.67,467){\rule{0.400pt}{0.482pt}}
\multiput(154.17,468.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(156,466.67){\rule{0.241pt}{0.400pt}}
\multiput(156.00,466.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(150.0,469.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(157,468){\usebox{\plotpoint}}
\put(158,466.67){\rule{0.241pt}{0.400pt}}
\multiput(158.00,467.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(157.0,468.0){\usebox{\plotpoint}}
\put(159.0,467.0){\usebox{\plotpoint}}
\put(160.0,466.0){\usebox{\plotpoint}}
\put(160.67,464){\rule{0.400pt}{0.482pt}}
\multiput(160.17,465.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(160.0,466.0){\usebox{\plotpoint}}
\put(162,462.67){\rule{0.241pt}{0.400pt}}
\multiput(162.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(163,462.67){\rule{0.241pt}{0.400pt}}
\multiput(163.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(162.0,463.0){\usebox{\plotpoint}}
\put(164,463){\usebox{\plotpoint}}
\put(164,461.67){\rule{0.241pt}{0.400pt}}
\multiput(164.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165,460.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(166.0,461.0){\usebox{\plotpoint}}
\put(167,458.67){\rule{0.241pt}{0.400pt}}
\multiput(167.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(168,458.67){\rule{0.241pt}{0.400pt}}
\multiput(168.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(167.0,460.0){\usebox{\plotpoint}}
\put(169,460){\usebox{\plotpoint}}
\put(171,459.67){\rule{0.241pt}{0.400pt}}
\multiput(171.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(171.67,459){\rule{0.400pt}{0.482pt}}
\multiput(171.17,460.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(169.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(175,458.67){\rule{0.241pt}{0.400pt}}
\multiput(175.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(173.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(176,460){\usebox{\plotpoint}}
\put(176.67,457){\rule{0.400pt}{0.723pt}}
\multiput(176.17,458.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(176.0,460.0){\usebox{\plotpoint}}
\put(177.67,456){\rule{0.400pt}{0.482pt}}
\multiput(177.17,456.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(178.0,456.0){\usebox{\plotpoint}}
\put(181,456.67){\rule{0.241pt}{0.400pt}}
\multiput(181.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(182.0,457.0){\usebox{\plotpoint}}
\put(183.0,457.0){\usebox{\plotpoint}}
\put(184,456.67){\rule{0.241pt}{0.400pt}}
\multiput(184.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(183.0,458.0){\usebox{\plotpoint}}
\put(185,457.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(186,458.67){\rule{0.241pt}{0.400pt}}
\multiput(186.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187,459.67){\rule{0.241pt}{0.400pt}}
\multiput(187.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.0,457.0){\usebox{\plotpoint}}
\put(188,462.67){\rule{0.241pt}{0.400pt}}
\multiput(188.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(188.0,461.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(189.0,464.0){\usebox{\plotpoint}}
\put(190,461.67){\rule{0.241pt}{0.400pt}}
\multiput(190.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(190.0,463.0){\usebox{\plotpoint}}
\put(191.0,462.0){\usebox{\plotpoint}}
\put(192,460.67){\rule{0.241pt}{0.400pt}}
\multiput(192.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(193,460.67){\rule{0.241pt}{0.400pt}}
\multiput(193.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(194,459.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(192.0,461.0){\usebox{\plotpoint}}
\put(195,460){\usebox{\plotpoint}}
\put(196,458.67){\rule{0.241pt}{0.400pt}}
\multiput(196.00,459.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195.0,460.0){\usebox{\plotpoint}}
\put(197.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(197.0,457.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(199.0,457.0){\usebox{\plotpoint}}
\put(200,456.67){\rule{0.241pt}{0.400pt}}
\multiput(200.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(201,456.67){\rule{0.241pt}{0.400pt}}
\multiput(201.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,458.0){\usebox{\plotpoint}}
\put(202,458){\usebox{\plotpoint}}
\put(203,457.67){\rule{0.241pt}{0.400pt}}
\multiput(203.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(202.0,458.0){\usebox{\plotpoint}}
\put(204,459){\usebox{\plotpoint}}
\put(204.0,459.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(206.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(210,455.67){\rule{0.241pt}{0.400pt}}
\multiput(210.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(206.0,457.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(211,456){\usebox{\plotpoint}}
\put(211.0,456.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(213,455.67){\rule{0.241pt}{0.400pt}}
\multiput(213.00,456.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(213.67,456){\rule{0.400pt}{1.204pt}}
\multiput(213.17,456.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(213.0,456.0){\usebox{\plotpoint}}
\put(214.67,460){\rule{0.400pt}{0.482pt}}
\multiput(214.17,460.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(215.0,460.0){\usebox{\plotpoint}}
\put(218,460.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,460.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(216.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(220,462){\usebox{\plotpoint}}
\put(220,461.67){\rule{0.241pt}{0.400pt}}
\multiput(220.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(221,461.67){\rule{0.241pt}{0.400pt}}
\multiput(221.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222,462.67){\rule{0.241pt}{0.400pt}}
\multiput(222.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(222.0,462.0){\usebox{\plotpoint}}
\put(227,462.67){\rule{0.241pt}{0.400pt}}
\multiput(227.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(223.0,464.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(233,462.67){\rule{0.241pt}{0.400pt}}
\multiput(233.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,463.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(234,461.67){\rule{0.241pt}{0.400pt}}
\multiput(234.00,462.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(234.0,463.0){\usebox{\plotpoint}}
\put(235.0,462.0){\usebox{\plotpoint}}
\put(236.0,461.0){\usebox{\plotpoint}}
\put(237,460.67){\rule{0.241pt}{0.400pt}}
\multiput(237.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(238,460.67){\rule{0.241pt}{0.400pt}}
\multiput(238.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(236.0,461.0){\usebox{\plotpoint}}
\put(239.0,460.0){\usebox{\plotpoint}}
\put(239.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(241.0,459.0){\usebox{\plotpoint}}
\put(242,458.67){\rule{0.241pt}{0.400pt}}
\multiput(242.00,458.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(241.0,459.0){\usebox{\plotpoint}}
\put(243,460){\usebox{\plotpoint}}
\put(244.67,460){\rule{0.400pt}{0.964pt}}
\multiput(244.17,460.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(243.0,460.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(246,464){\usebox{\plotpoint}}
\put(246,462.67){\rule{0.241pt}{0.400pt}}
\multiput(246.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(247.0,463.0){\usebox{\plotpoint}}
\put(248.0,462.0){\usebox{\plotpoint}}
\put(248.0,462.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(250.0,462.0){\usebox{\plotpoint}}
\put(250.0,463.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(260,461.67){\rule{0.241pt}{0.400pt}}
\multiput(260.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(261,462.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(260.0,462.0){\usebox{\plotpoint}}
\put(262,464){\usebox{\plotpoint}}
\put(263,462.67){\rule{0.241pt}{0.400pt}}
\multiput(263.00,463.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.0,464.0){\usebox{\plotpoint}}
\put(264,463){\usebox{\plotpoint}}
\put(264.0,463.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(266.67,460){\rule{0.400pt}{0.482pt}}
\multiput(266.17,461.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(267.0,462.0){\usebox{\plotpoint}}
\put(268.0,460.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(271,457.67){\rule{0.241pt}{0.400pt}}
\multiput(271.00,458.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(271.0,459.0){\usebox{\plotpoint}}
\put(272.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(274.0,458.0){\usebox{\plotpoint}}
\put(283.67,453){\rule{0.400pt}{1.445pt}}
\multiput(283.17,456.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(274.0,459.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(285.0,452.0){\usebox{\plotpoint}}
\put(285.67,452){\rule{0.400pt}{0.482pt}}
\multiput(285.17,452.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(285.0,452.0){\usebox{\plotpoint}}
\put(287,454){\usebox{\plotpoint}}
\put(292,452.67){\rule{0.241pt}{0.400pt}}
\multiput(292.00,453.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(287.0,454.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(298,451.67){\rule{0.241pt}{0.400pt}}
\multiput(298.00,452.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(293.0,453.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(299,452){\usebox{\plotpoint}}
\put(299.0,452.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(301.0,451.0){\usebox{\plotpoint}}
\put(302,450.67){\rule{0.241pt}{0.400pt}}
\multiput(302.00,450.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(303,451.67){\rule{0.241pt}{0.400pt}}
\multiput(303.00,451.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(301.0,451.0){\usebox{\plotpoint}}
\put(304.0,453.0){\usebox{\plotpoint}}
\put(304.0,454.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(308.0,454.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(312,454.67){\rule{0.241pt}{0.400pt}}
\multiput(312.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(308.0,456.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(313,455){\usebox{\plotpoint}}
\put(314,453.67){\rule{0.241pt}{0.400pt}}
\multiput(314.00,454.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(313.0,455.0){\usebox{\plotpoint}}
\put(315,454){\usebox{\plotpoint}}
\put(315.0,454.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(325,452.67){\rule{0.241pt}{0.400pt}}
\multiput(325.00,452.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326,453.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,453.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(325.0,453.0){\usebox{\plotpoint}}
\put(327,455){\usebox{\plotpoint}}
\put(327,454.67){\rule{0.241pt}{0.400pt}}
\multiput(327.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328,454.67){\rule{0.241pt}{0.400pt}}
\multiput(328.00,455.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329,455){\usebox{\plotpoint}}
\put(331,454.67){\rule{0.241pt}{0.400pt}}
\multiput(331.00,454.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(329.0,455.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,456){\usebox{\plotpoint}}
\put(332,455.67){\rule{0.241pt}{0.400pt}}
\multiput(332.00,455.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(333.0,457.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(339.0,457.0){\usebox{\plotpoint}}
\put(341,456.67){\rule{0.241pt}{0.400pt}}
\multiput(341.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(342,456.67){\rule{0.241pt}{0.400pt}}
\multiput(342.00,456.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(339.0,458.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(343,458){\usebox{\plotpoint}}
\put(343,457.67){\rule{0.241pt}{0.400pt}}
\multiput(343.00,457.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.67,459){\rule{0.400pt}{0.482pt}}
\multiput(350.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(344.0,459.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(352,461){\usebox{\plotpoint}}
\put(379,459.67){\rule{0.241pt}{0.400pt}}
\multiput(379.00,460.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(352.0,461.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(380,460){\usebox{\plotpoint}}
\put(380.0,460.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(387.0,459.0){\usebox{\plotpoint}}
\put(387.0,459.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(390,459.67){\rule{0.241pt}{0.400pt}}
\multiput(390.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(390.0,459.0){\usebox{\plotpoint}}
\put(398,460.67){\rule{0.241pt}{0.400pt}}
\multiput(398.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(391.0,461.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(399,462){\usebox{\plotpoint}}
\put(400,460.67){\rule{0.241pt}{0.400pt}}
\multiput(400.00,461.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(399.0,462.0){\usebox{\plotpoint}}
\put(401,461){\usebox{\plotpoint}}
\put(407,460.67){\rule{0.241pt}{0.400pt}}
\multiput(407.00,460.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(401.0,461.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(408,462){\usebox{\plotpoint}}
\put(413,461.67){\rule{0.241pt}{0.400pt}}
\multiput(413.00,461.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(408.0,462.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(420,462.67){\rule{0.241pt}{0.400pt}}
\multiput(420.00,462.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(414.0,463.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(421.0,464.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(429.0,464.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(437,465.67){\rule{0.241pt}{0.400pt}}
\multiput(437.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(429.0,467.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(438,466){\usebox{\plotpoint}}
\put(438.0,466.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(441.0,465.0){\usebox{\plotpoint}}
\put(450,463.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(441.0,465.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(452.67,464){\rule{0.400pt}{0.723pt}}
\multiput(452.17,464.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(451.0,464.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(468,465.67){\rule{0.241pt}{0.400pt}}
\multiput(468.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(454.0,467.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(469.0,465.0){\usebox{\plotpoint}}
\put(469.0,465.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(485.0,465.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(496,465.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(485.0,467.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(497.0,466.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(503.0,466.0){\usebox{\plotpoint}}
\put(505,465.67){\rule{0.241pt}{0.400pt}}
\multiput(505.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(503.0,467.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(506,466){\usebox{\plotpoint}}
\put(512.67,466){\rule{0.400pt}{0.723pt}}
\multiput(512.17,466.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(506.0,466.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(521.67,469){\rule{0.400pt}{0.482pt}}
\multiput(521.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(514.0,469.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(523.67,471){\rule{0.400pt}{0.964pt}}
\multiput(523.17,471.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(523.0,471.0){\usebox{\plotpoint}}
\put(527,473.67){\rule{0.241pt}{0.400pt}}
\multiput(527.00,474.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(525.0,475.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(528.0,474.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(534.0,473.0){\usebox{\plotpoint}}
\put(541.67,467){\rule{0.400pt}{1.445pt}}
\multiput(541.17,470.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(534.0,473.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(543,467){\usebox{\plotpoint}}
\put(550,465.67){\rule{0.241pt}{0.400pt}}
\multiput(550.00,466.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(543.0,467.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(559.67,466){\rule{0.400pt}{0.482pt}}
\multiput(559.17,466.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(551.0,466.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(561,468){\usebox{\plotpoint}}
\put(568.67,466){\rule{0.400pt}{0.482pt}}
\multiput(568.17,467.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(561.0,468.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(582,464.67){\rule{0.241pt}{0.400pt}}
\multiput(582.00,465.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(570.0,466.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(600,463.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,464.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(583.0,465.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(601,464){\usebox{\plotpoint}}
\put(617.67,464){\rule{0.400pt}{1.204pt}}
\multiput(617.17,464.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(601.0,464.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(623,467.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,468.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,469.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(624,468){\usebox{\plotpoint}}
\put(630,467.67){\rule{0.241pt}{0.400pt}}
\multiput(630.00,467.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(624.0,468.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(631,469){\usebox{\plotpoint}}
\put(684.67,458){\rule{0.400pt}{2.650pt}}
\multiput(684.17,463.50)(1.000,-5.500){2}{\rule{0.400pt}{1.325pt}}
\put(631.0,469.0){\rule[-0.200pt]{13.009pt}{0.400pt}}
\put(686.0,458.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(696.0,457.0){\usebox{\plotpoint}}
\put(696.0,457.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(710.0,453.0){\rule[-0.200pt]{0.400pt}{0.964pt}}
\put(714.67,450){\rule{0.400pt}{0.723pt}}
\multiput(714.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(710.0,453.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(716.0,450.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(719.0,447.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(721,445.67){\rule{0.241pt}{0.400pt}}
\multiput(721.00,446.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,447.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(722,446){\usebox{\plotpoint}}
\put(731,444.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,445.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(722.0,446.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(765,443.67){\rule{0.241pt}{0.400pt}}
\multiput(765.00,444.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(732.0,445.0){\rule[-0.200pt]{7.950pt}{0.400pt}}
\put(766,444){\usebox{\plotpoint}}
\put(771.67,444){\rule{0.400pt}{3.854pt}}
\multiput(771.17,444.00)(1.000,8.000){2}{\rule{0.400pt}{1.927pt}}
\put(766.0,444.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(773,460){\usebox{\plotpoint}}
\put(815,459.67){\rule{0.241pt}{0.400pt}}
\multiput(815.00,459.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(773.0,460.0){\rule[-0.200pt]{10.118pt}{0.400pt}}
\put(828.67,458){\rule{0.400pt}{0.723pt}}
\multiput(828.17,459.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(816.0,461.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(834,456.67){\rule{0.241pt}{0.400pt}}
\multiput(834.00,457.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,458.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(835.0,457.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(750,21){\makebox(0,0)[r]{Aligned phrases over threshold(\%)}}
\multiput(770,21)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(870,21){\usebox{\plotpoint}}
\put(140,545){\usebox{\plotpoint}}
\multiput(140,545)(0.340,-20.753){3}{\usebox{\plotpoint}}
\multiput(141,484)(0.000,-20.756){2}{\usebox{\plotpoint}}
\put(141.42,441.24){\usebox{\plotpoint}}
\put(142.50,420.51){\usebox{\plotpoint}}
\put(143.22,399.78){\usebox{\plotpoint}}
\put(145.96,379.22){\usebox{\plotpoint}}
\put(148.00,358.63){\usebox{\plotpoint}}
\put(153.09,338.82){\usebox{\plotpoint}}
\put(160.02,319.98){\usebox{\plotpoint}}
\put(172.45,305.55){\usebox{\plotpoint}}
\put(186.18,292.82){\usebox{\plotpoint}}
\put(200.94,284.00){\usebox{\plotpoint}}
\put(218.21,277.00){\usebox{\plotpoint}}
\put(236.72,273.00){\usebox{\plotpoint}}
\put(256.23,270.00){\usebox{\plotpoint}}
\put(275.75,267.00){\usebox{\plotpoint}}
\put(295.67,265.00){\usebox{\plotpoint}}
\put(316.01,264.00){\usebox{\plotpoint}}
\put(336.36,263.00){\usebox{\plotpoint}}
\put(356.11,262.00){\usebox{\plotpoint}}
\put(376.45,261.00){\usebox{\plotpoint}}
\put(397.21,261.00){\usebox{\plotpoint}}
\put(417.55,260.00){\usebox{\plotpoint}}
\put(437.30,259.00){\usebox{\plotpoint}}
\put(458.06,259.00){\usebox{\plotpoint}}
\put(478.40,258.00){\usebox{\plotpoint}}
\put(499.16,258.00){\usebox{\plotpoint}}
\put(519.91,258.00){\usebox{\plotpoint}}
\put(540.25,257.00){\usebox{\plotpoint}}
\put(560.18,255.00){\usebox{\plotpoint}}
\put(580.94,255.00){\usebox{\plotpoint}}
\put(601.69,255.00){\usebox{\plotpoint}}
\put(622.45,255.00){\usebox{\plotpoint}}
\put(643.20,255.00){\usebox{\plotpoint}}
\put(663.54,254.00){\usebox{\plotpoint}}
\put(684.30,254.00){\usebox{\plotpoint}}
\put(704.64,253.00){\usebox{\plotpoint}}
\put(725.40,253.00){\usebox{\plotpoint}}
\put(746.15,253.00){\usebox{\plotpoint}}
\put(766.91,253.00){\usebox{\plotpoint}}
\put(787.25,252.00){\usebox{\plotpoint}}
\put(808.00,252.00){\usebox{\plotpoint}}
\put(828.76,252.00){\usebox{\plotpoint}}
\put(839,252){\usebox{\plotpoint}}
\put(140.0,246.0){\rule[-0.200pt]{168.389pt}{0.400pt}}
\put(839.0,246.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\put(140.0,545.0){\rule[-0.200pt]{168.389pt}{0.400pt}}
\put(140.0,246.0){\rule[-0.200pt]{0.400pt}{72.029pt}}
\end{picture}


==> figuras/preumbral.tex <==
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(120.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,246){\makebox(0,0)[r]{0}}
\put(1419.0,246.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,369){\makebox(0,0)[r]{20}}
\put(1419.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,492){\makebox(0,0)[r]{40}}
\put(1419.0,492.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,614){\makebox(0,0)[r]{60}}
\put(1419.0,614.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,737){\makebox(0,0)[r]{80}}
\put(1419.0,737.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(100,860){\makebox(0,0)[r]{100}}
\put(1419.0,860.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(120.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120,205){\makebox(0,0){0}}
\put(120.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(384,205){\makebox(0,0){200}}
\put(384.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(648,205){\makebox(0,0){400}}
\put(648.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(911,205){\makebox(0,0){600}}
\put(911.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1175,205){\makebox(0,0){800}}
\put(1175.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439.0,246.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1439,205){\makebox(0,0){1000}}
\put(1439.0,840.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(120.0,246.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(1439.0,246.0){\rule[-0.200pt]{0.400pt}{147.913pt}}
\put(120.0,860.0){\rule[-0.200pt]{317.747pt}{0.400pt}}
\put(779,144){\makebox(0,0){Alignment threshold}}
\put(120.0,246.0){\rule[-0.200pt]{0.400pt}{147.913pt}}
\put(1250,62){\makebox(0,0)[r]{Potential precision(\%)}}
\put(1270.0,62.0){\rule[-0.200pt]{24.090pt}{0.400pt}}
\put(120,702){\usebox{\plotpoint}}
\put(119.67,700){\rule{0.400pt}{0.482pt}}
\multiput(119.17,701.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(121.17,700){\rule{0.400pt}{0.900pt}}
\multiput(120.17,700.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(123,702.67){\rule{0.241pt}{0.400pt}}
\multiput(123.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(123.67,703){\rule{0.400pt}{0.482pt}}
\multiput(123.17,703.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(125,703.17){\rule{0.482pt}{0.400pt}}
\multiput(125.00,704.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(126.67,703){\rule{0.400pt}{1.445pt}}
\multiput(126.17,703.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(129,707.67){\rule{0.482pt}{0.400pt}}
\multiput(129.00,708.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(130.67,706){\rule{0.400pt}{0.482pt}}
\multiput(130.17,707.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(128.0,709.0){\usebox{\plotpoint}}
\put(133,704.67){\rule{0.482pt}{0.400pt}}
\multiput(133.00,705.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(135,704.67){\rule{0.241pt}{0.400pt}}
\multiput(135.00,704.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(135.67,703){\rule{0.400pt}{0.723pt}}
\multiput(135.17,704.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(137,701.67){\rule{0.241pt}{0.400pt}}
\multiput(137.00,702.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(138,702.17){\rule{0.482pt}{0.400pt}}
\multiput(138.00,701.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(132.0,706.0){\usebox{\plotpoint}}
\put(141,703.67){\rule{0.241pt}{0.400pt}}
\multiput(141.00,703.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(142,703.67){\rule{0.482pt}{0.400pt}}
\multiput(142.00,704.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(140.0,704.0){\usebox{\plotpoint}}
\put(148,702.67){\rule{0.241pt}{0.400pt}}
\multiput(148.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(148.67,701){\rule{0.400pt}{0.482pt}}
\multiput(148.17,702.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(144.0,704.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(152,700.67){\rule{0.241pt}{0.400pt}}
\multiput(152.00,700.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(153,700.67){\rule{0.241pt}{0.400pt}}
\multiput(153.00,701.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(154,699.17){\rule{0.482pt}{0.400pt}}
\multiput(154.00,700.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(150.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(157,697.67){\rule{0.241pt}{0.400pt}}
\multiput(157.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(158,696.67){\rule{0.482pt}{0.400pt}}
\multiput(158.00,697.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(159.67,694){\rule{0.400pt}{0.723pt}}
\multiput(159.17,695.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(160.67,692){\rule{0.400pt}{0.482pt}}
\multiput(160.17,693.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(162,691.67){\rule{0.482pt}{0.400pt}}
\multiput(162.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(163.67,691){\rule{0.400pt}{0.482pt}}
\multiput(163.17,692.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(165,690.67){\rule{0.241pt}{0.400pt}}
\multiput(165.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(165.67,690){\rule{0.400pt}{0.482pt}}
\multiput(165.17,691.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(167,688.17){\rule{0.482pt}{0.400pt}}
\multiput(167.00,689.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(156.0,699.0){\usebox{\plotpoint}}
\put(169.67,686){\rule{0.400pt}{0.482pt}}
\multiput(169.17,687.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(171,684.17){\rule{0.482pt}{0.400pt}}
\multiput(171.00,685.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(172.67,684){\rule{0.400pt}{0.482pt}}
\multiput(172.17,684.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(174,684.67){\rule{0.241pt}{0.400pt}}
\multiput(174.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(169.0,688.0){\usebox{\plotpoint}}
\put(178,684.67){\rule{0.241pt}{0.400pt}}
\multiput(178.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(179,685.67){\rule{0.482pt}{0.400pt}}
\multiput(179.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(180.67,684){\rule{0.400pt}{0.723pt}}
\multiput(180.17,685.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(182,682.67){\rule{0.241pt}{0.400pt}}
\multiput(182.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(175.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(185,682.67){\rule{0.241pt}{0.400pt}}
\multiput(185.00,682.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(185.67,684){\rule{0.400pt}{0.482pt}}
\multiput(185.17,684.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(183.0,683.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(189,684.67){\rule{0.241pt}{0.400pt}}
\multiput(189.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(189.67,680){\rule{0.400pt}{1.204pt}}
\multiput(189.17,682.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(191,678.17){\rule{0.482pt}{0.400pt}}
\multiput(191.00,679.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(192.67,678){\rule{0.400pt}{0.723pt}}
\multiput(192.17,678.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(194,679.67){\rule{0.241pt}{0.400pt}}
\multiput(194.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(195,680.17){\rule{0.482pt}{0.400pt}}
\multiput(195.00,679.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(197,680.67){\rule{0.241pt}{0.400pt}}
\multiput(197.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(198,679.67){\rule{0.241pt}{0.400pt}}
\multiput(198.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(187.0,686.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(200,679.67){\rule{0.482pt}{0.400pt}}
\multiput(200.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(202,679.67){\rule{0.241pt}{0.400pt}}
\multiput(202.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(199.0,680.0){\usebox{\plotpoint}}
\put(204,679.67){\rule{0.482pt}{0.400pt}}
\multiput(204.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(205.67,681){\rule{0.400pt}{0.482pt}}
\multiput(205.17,681.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(206.67,683){\rule{0.400pt}{0.723pt}}
\multiput(206.17,683.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(208,686.17){\rule{0.482pt}{0.400pt}}
\multiput(208.00,685.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(209.67,688){\rule{0.400pt}{0.723pt}}
\multiput(209.17,688.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(210.67,691){\rule{0.400pt}{0.482pt}}
\multiput(210.17,691.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(212,692.67){\rule{0.482pt}{0.400pt}}
\multiput(212.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(213.67,691){\rule{0.400pt}{0.723pt}}
\multiput(213.17,692.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(214.67,689){\rule{0.400pt}{0.482pt}}
\multiput(214.17,690.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(203.0,680.0){\usebox{\plotpoint}}
\put(218,687.67){\rule{0.241pt}{0.400pt}}
\multiput(218.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(219,687.67){\rule{0.241pt}{0.400pt}}
\multiput(219.00,687.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(220,687.67){\rule{0.482pt}{0.400pt}}
\multiput(220.00,688.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(221.67,685){\rule{0.400pt}{0.723pt}}
\multiput(221.17,686.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(223,684.67){\rule{0.241pt}{0.400pt}}
\multiput(223.00,684.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(224,684.67){\rule{0.482pt}{0.400pt}}
\multiput(224.00,685.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(225.67,683){\rule{0.400pt}{0.482pt}}
\multiput(225.17,684.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(226.67,680){\rule{0.400pt}{0.723pt}}
\multiput(226.17,681.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(216.0,689.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(231,679.67){\rule{0.241pt}{0.400pt}}
\multiput(231.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(232,680.67){\rule{0.241pt}{0.400pt}}
\multiput(232.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(233,680.17){\rule{0.482pt}{0.400pt}}
\multiput(233.00,681.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(235,679.67){\rule{0.241pt}{0.400pt}}
\multiput(235.00,679.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(228.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(237,679.67){\rule{0.482pt}{0.400pt}}
\multiput(237.00,680.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(238.67,680){\rule{0.400pt}{0.723pt}}
\multiput(238.17,680.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(236.0,681.0){\usebox{\plotpoint}}
\put(241,681.67){\rule{0.482pt}{0.400pt}}
\multiput(241.00,682.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(240.0,683.0){\usebox{\plotpoint}}
\put(243.67,680){\rule{0.400pt}{0.482pt}}
\multiput(243.17,681.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(243.0,682.0){\usebox{\plotpoint}}
\put(247,678.67){\rule{0.241pt}{0.400pt}}
\multiput(247.00,679.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(248,678.67){\rule{0.241pt}{0.400pt}}
\multiput(248.00,678.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(245.0,680.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(251.67,678){\rule{0.400pt}{0.482pt}}
\multiput(251.17,679.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(249.0,680.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(257,677.67){\rule{0.241pt}{0.400pt}}
\multiput(257.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(258,677.67){\rule{0.482pt}{0.400pt}}
\multiput(258.00,678.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(259.67,678){\rule{0.400pt}{2.168pt}}
\multiput(259.17,678.00)(1.000,4.500){2}{\rule{0.400pt}{1.084pt}}
\put(261,685.67){\rule{0.241pt}{0.400pt}}
\multiput(261.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(262.17,686){\rule{0.400pt}{0.900pt}}
\multiput(261.17,686.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(253.0,678.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(267.67,688){\rule{0.400pt}{0.482pt}}
\multiput(267.17,689.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(268.67,688){\rule{0.400pt}{0.482pt}}
\multiput(268.17,688.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(264.0,690.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(272,689.67){\rule{0.241pt}{0.400pt}}
\multiput(272.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(273,689.67){\rule{0.241pt}{0.400pt}}
\multiput(273.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(274,690.17){\rule{0.482pt}{0.400pt}}
\multiput(274.00,689.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(276,691.67){\rule{0.241pt}{0.400pt}}
\multiput(276.00,691.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(270.0,690.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(282,692.67){\rule{0.482pt}{0.400pt}}
\multiput(282.00,692.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(284,692.67){\rule{0.241pt}{0.400pt}}
\multiput(284.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(277.0,693.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(286,691.67){\rule{0.482pt}{0.400pt}}
\multiput(286.00,692.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(285.0,693.0){\usebox{\plotpoint}}
\put(289,690.67){\rule{0.241pt}{0.400pt}}
\multiput(289.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(288.0,692.0){\usebox{\plotpoint}}
\put(291,690.67){\rule{0.482pt}{0.400pt}}
\multiput(291.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(290.0,691.0){\usebox{\plotpoint}}
\put(295,691.67){\rule{0.482pt}{0.400pt}}
\multiput(295.00,691.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(293.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(297.67,690){\rule{0.400pt}{0.723pt}}
\multiput(297.17,691.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(299,688.67){\rule{0.482pt}{0.400pt}}
\multiput(299.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(301,687.67){\rule{0.241pt}{0.400pt}}
\multiput(301.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(297.0,693.0){\usebox{\plotpoint}}
\put(303,687.67){\rule{0.482pt}{0.400pt}}
\multiput(303.00,687.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(305,687.67){\rule{0.241pt}{0.400pt}}
\multiput(305.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(305.67,685){\rule{0.400pt}{0.723pt}}
\multiput(305.17,686.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(302.0,688.0){\usebox{\plotpoint}}
\put(310,683.67){\rule{0.241pt}{0.400pt}}
\multiput(310.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(307.0,685.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(313,683.67){\rule{0.241pt}{0.400pt}}
\multiput(313.00,683.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(311.0,684.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(317.67,685){\rule{0.400pt}{1.927pt}}
\multiput(317.17,685.00)(1.000,4.000){2}{\rule{0.400pt}{0.964pt}}
\put(314.0,685.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(320,691.17){\rule{0.482pt}{0.400pt}}
\multiput(320.00,692.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(322,690.67){\rule{0.241pt}{0.400pt}}
\multiput(322.00,690.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(322.67,690){\rule{0.400pt}{0.482pt}}
\multiput(322.17,691.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(324,688.67){\rule{0.482pt}{0.400pt}}
\multiput(324.00,689.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(326,688.67){\rule{0.241pt}{0.400pt}}
\multiput(326.00,688.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(326.67,690){\rule{0.400pt}{0.482pt}}
\multiput(326.17,690.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(319.0,693.0){\usebox{\plotpoint}}
\put(330,690.67){\rule{0.241pt}{0.400pt}}
\multiput(330.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(328.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(332,690.67){\rule{0.482pt}{0.400pt}}
\multiput(332.00,690.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(331.0,691.0){\usebox{\plotpoint}}
\put(336,690.67){\rule{0.482pt}{0.400pt}}
\multiput(336.00,691.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(334.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(346,689.67){\rule{0.241pt}{0.400pt}}
\multiput(346.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(347,689.67){\rule{0.241pt}{0.400pt}}
\multiput(347.00,689.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(348,691.17){\rule{0.482pt}{0.400pt}}
\multiput(348.00,690.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(338.0,691.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(352,691.67){\rule{0.241pt}{0.400pt}}
\multiput(352.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(350.0,693.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(355,690.67){\rule{0.241pt}{0.400pt}}
\multiput(355.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(353.0,692.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(359,689.67){\rule{0.241pt}{0.400pt}}
\multiput(359.00,690.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(359.67,685){\rule{0.400pt}{1.204pt}}
\multiput(359.17,687.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(356.0,691.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(367,683.67){\rule{0.241pt}{0.400pt}}
\multiput(367.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(367.67,681){\rule{0.400pt}{0.723pt}}
\multiput(367.17,682.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(369,680.67){\rule{0.482pt}{0.400pt}}
\multiput(369.00,680.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(361.0,685.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(371.67,682){\rule{0.400pt}{0.482pt}}
\multiput(371.17,682.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(371.0,682.0){\usebox{\plotpoint}}
\put(376,682.67){\rule{0.241pt}{0.400pt}}
\multiput(376.00,683.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(377,682.67){\rule{0.482pt}{0.400pt}}
\multiput(377.00,682.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(373.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(382,682.67){\rule{0.482pt}{0.400pt}}
\multiput(382.00,683.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(379.0,684.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(391.67,671){\rule{0.400pt}{2.891pt}}
\multiput(391.17,677.00)(1.000,-6.000){2}{\rule{0.400pt}{1.445pt}}
\put(392.67,669){\rule{0.400pt}{0.482pt}}
\multiput(392.17,670.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(384.0,683.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(395.67,669){\rule{0.400pt}{1.204pt}}
\multiput(395.17,669.00)(1.000,2.500){2}{\rule{0.400pt}{0.602pt}}
\put(394.0,669.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(401,672.67){\rule{0.241pt}{0.400pt}}
\multiput(401.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(397.0,674.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(408,671.67){\rule{0.241pt}{0.400pt}}
\multiput(408.00,672.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(402.0,673.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(411,670.67){\rule{0.482pt}{0.400pt}}
\multiput(411.00,671.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(409.0,672.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(415,669.67){\rule{0.482pt}{0.400pt}}
\multiput(415.00,670.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(413.0,671.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(418,668.67){\rule{0.241pt}{0.400pt}}
\multiput(418.00,669.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(419,667.67){\rule{0.482pt}{0.400pt}}
\multiput(419.00,668.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(417.0,670.0){\usebox{\plotpoint}}
\put(426,667.67){\rule{0.241pt}{0.400pt}}
\multiput(426.00,667.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(427,669.17){\rule{0.482pt}{0.400pt}}
\multiput(427.00,668.17)(1.000,2.000){2}{\rule{0.241pt}{0.400pt}}
\put(428.67,671){\rule{0.400pt}{0.482pt}}
\multiput(428.17,671.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(421.0,668.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(436.67,673){\rule{0.400pt}{0.964pt}}
\multiput(436.17,673.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(430.0,673.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(444,675.17){\rule{0.482pt}{0.400pt}}
\multiput(444.00,676.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(446,673.67){\rule{0.241pt}{0.400pt}}
\multiput(446.00,674.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(438.0,677.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(450,672.67){\rule{0.241pt}{0.400pt}}
\multiput(450.00,673.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(447.0,674.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(468,671.67){\rule{0.482pt}{0.400pt}}
\multiput(468.00,672.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(470,671.67){\rule{0.241pt}{0.400pt}}
\multiput(470.00,671.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(471,672.67){\rule{0.241pt}{0.400pt}}
\multiput(471.00,672.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(451.0,673.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(473.17,674){\rule{0.400pt}{0.700pt}}
\multiput(472.17,674.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(475,675.67){\rule{0.241pt}{0.400pt}}
\multiput(475.00,676.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(472.0,674.0){\usebox{\plotpoint}}
\put(479,674.67){\rule{0.241pt}{0.400pt}}
\multiput(479.00,675.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(479.67,675){\rule{0.400pt}{0.723pt}}
\multiput(479.17,675.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(476.0,676.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(483,677.67){\rule{0.241pt}{0.400pt}}
\multiput(483.00,677.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(481.0,678.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(494.67,679){\rule{0.400pt}{0.482pt}}
\multiput(494.17,679.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(496,680.67){\rule{0.241pt}{0.400pt}}
\multiput(496.00,680.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(484.0,679.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(499,680.67){\rule{0.241pt}{0.400pt}}
\multiput(499.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(500,679.67){\rule{0.241pt}{0.400pt}}
\multiput(500.00,680.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(501,679.67){\rule{0.482pt}{0.400pt}}
\multiput(501.00,679.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(497.0,682.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(503.67,681){\rule{0.400pt}{0.723pt}}
\multiput(503.17,681.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(503.0,681.0){\usebox{\plotpoint}}
\put(518.17,684){\rule{0.400pt}{0.700pt}}
\multiput(517.17,684.00)(2.000,1.547){2}{\rule{0.400pt}{0.350pt}}
\put(505.0,684.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(537,686.67){\rule{0.241pt}{0.400pt}}
\multiput(537.00,686.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(520.0,687.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(546,686.67){\rule{0.241pt}{0.400pt}}
\multiput(546.00,687.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(538.0,688.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(571,685.67){\rule{0.241pt}{0.400pt}}
\multiput(571.00,686.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(547.0,687.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(579,684.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,685.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(572.0,686.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(586,683.67){\rule{0.241pt}{0.400pt}}
\multiput(586.00,684.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(580.0,685.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(590.67,684){\rule{0.400pt}{0.482pt}}
\multiput(590.17,684.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(592,685.67){\rule{0.482pt}{0.400pt}}
\multiput(592.00,685.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\put(587.0,684.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(606.67,687){\rule{0.400pt}{0.482pt}}
\multiput(606.17,687.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(594.0,687.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(611,687.67){\rule{0.241pt}{0.400pt}}
\multiput(611.00,688.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(608.0,689.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(623.67,688){\rule{0.400pt}{0.482pt}}
\multiput(623.17,688.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(612.0,688.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(632,688.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,689.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,690.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(635.67,689){\rule{0.400pt}{0.964pt}}
\multiput(635.17,689.00)(1.000,2.000){2}{\rule{0.400pt}{0.482pt}}
\put(633.0,689.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(640,691.67){\rule{0.241pt}{0.400pt}}
\multiput(640.00,692.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(637.0,693.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(644,690.67){\rule{0.241pt}{0.400pt}}
\multiput(644.00,691.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(641.0,692.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(648.67,691){\rule{0.400pt}{0.723pt}}
\multiput(648.17,691.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(645.0,691.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(658,692.67){\rule{0.241pt}{0.400pt}}
\multiput(658.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650.0,694.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(664.67,693){\rule{0.400pt}{1.686pt}}
\multiput(664.17,693.00)(1.000,3.500){2}{\rule{0.400pt}{0.843pt}}
\put(659.0,693.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(675,698.67){\rule{0.482pt}{0.400pt}}
\multiput(675.00,699.17)(1.000,-1.000){2}{\rule{0.241pt}{0.400pt}}
\put(666.0,700.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(677.67,699){\rule{0.400pt}{0.482pt}}
\multiput(677.17,699.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(677.0,699.0){\usebox{\plotpoint}}
\put(680.67,698){\rule{0.400pt}{0.723pt}}
\multiput(680.17,699.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(679.0,701.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(686,696.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687,695.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,698.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(705.67,694){\rule{0.400pt}{0.482pt}}
\multiput(705.17,695.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(688.0,696.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(710.67,694){\rule{0.400pt}{1.445pt}}
\multiput(710.17,694.00)(1.000,3.000){2}{\rule{0.400pt}{0.723pt}}
\put(707.0,694.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(728,698.67){\rule{0.241pt}{0.400pt}}
\multiput(728.00,699.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(712.0,700.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(739,697.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(740,696.67){\rule{0.241pt}{0.400pt}}
\multiput(740.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(729.0,699.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(770.17,697){\rule{0.400pt}{0.900pt}}
\multiput(769.17,697.00)(2.000,2.132){2}{\rule{0.400pt}{0.450pt}}
\put(741.0,697.0){\rule[-0.200pt]{6.986pt}{0.400pt}}
\put(791,699.17){\rule{0.482pt}{0.400pt}}
\multiput(791.00,700.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(772.0,701.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(800.67,697){\rule{0.400pt}{0.482pt}}
\multiput(800.17,698.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.0,699.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(804.67,697){\rule{0.400pt}{0.482pt}}
\multiput(804.17,697.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.0,697.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(809,697.67){\rule{0.241pt}{0.400pt}}
\multiput(809.00,698.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(806.0,699.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(824.17,698){\rule{0.400pt}{1.300pt}}
\multiput(823.17,698.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(810.0,698.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(839,702.67){\rule{0.241pt}{0.400pt}}
\multiput(839.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,704.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(841.17,703){\rule{0.400pt}{1.300pt}}
\multiput(840.17,703.00)(2.000,3.302){2}{\rule{0.400pt}{0.650pt}}
\put(840.0,703.0){\usebox{\plotpoint}}
\put(845.17,709){\rule{0.400pt}{1.500pt}}
\multiput(844.17,709.00)(2.000,3.887){2}{\rule{0.400pt}{0.750pt}}
\put(843.0,709.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850.67,714){\rule{0.400pt}{0.482pt}}
\multiput(850.17,715.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(847.0,716.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(863,712.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,713.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,714.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(878.17,700){\rule{0.400pt}{2.700pt}}
\multiput(877.17,707.40)(2.000,-7.396){2}{\rule{0.400pt}{1.350pt}}
\put(864.0,713.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(894,698.17){\rule{0.482pt}{0.400pt}}
\multiput(894.00,699.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(880.0,700.0){\rule[-0.200pt]{3.373pt}{0.400pt}}
\put(912.67,698){\rule{0.400pt}{0.723pt}}
\multiput(912.17,698.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(896.0,698.0){\rule[-0.200pt]{4.095pt}{0.400pt}}
\put(929.67,698){\rule{0.400pt}{0.723pt}}
\multiput(929.17,699.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(914.0,701.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(933,696.67){\rule{0.241pt}{0.400pt}}
\multiput(933.00,697.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(931.0,698.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(955,695.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,696.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(934.0,697.0){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(987.67,694){\rule{0.400pt}{0.482pt}}
\multiput(987.17,695.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(956.0,696.0){\rule[-0.200pt]{7.709pt}{0.400pt}}
\put(991,692.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,693.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,694.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1022.17,693){\rule{0.400pt}{2.500pt}}
\multiput(1021.17,693.00)(2.000,6.811){2}{\rule{0.400pt}{1.250pt}}
\put(992.0,693.0){\rule[-0.200pt]{7.227pt}{0.400pt}}
\put(1025.67,703){\rule{0.400pt}{0.482pt}}
\multiput(1025.17,704.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1024.0,705.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1031,701.17){\rule{0.482pt}{0.400pt}}
\multiput(1031.00,702.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1027.0,703.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1044.67,701){\rule{0.400pt}{0.723pt}}
\multiput(1044.17,701.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(1033.0,701.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1074,702.67){\rule{0.241pt}{0.400pt}}
\multiput(1074.00,703.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,704.0){\rule[-0.200pt]{6.745pt}{0.400pt}}
\put(1148.67,682){\rule{0.400pt}{5.059pt}}
\multiput(1148.17,692.50)(1.000,-10.500){2}{\rule{0.400pt}{2.529pt}}
\put(1075.0,703.0){\rule[-0.200pt]{17.827pt}{0.400pt}}
\put(1157,680.67){\rule{0.241pt}{0.400pt}}
\multiput(1157.00,681.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1150.0,682.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1168.67,679){\rule{0.400pt}{0.482pt}}
\multiput(1168.17,680.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1158.0,681.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1194.67,670){\rule{0.400pt}{2.168pt}}
\multiput(1194.17,674.50)(1.000,-4.500){2}{\rule{0.400pt}{1.084pt}}
\put(1170.0,679.0){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(1205.67,665){\rule{0.400pt}{1.204pt}}
\multiput(1205.17,667.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1196.0,670.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1211.67,659){\rule{0.400pt}{1.445pt}}
\multiput(1211.17,662.00)(1.000,-3.000){2}{\rule{0.400pt}{0.723pt}}
\put(1207.0,665.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1215.67,657){\rule{0.400pt}{0.482pt}}
\multiput(1215.17,658.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1213.0,659.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1235.67,655){\rule{0.400pt}{0.482pt}}
\multiput(1235.17,656.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1217.0,657.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(1299.17,652){\rule{0.400pt}{0.700pt}}
\multiput(1298.17,653.55)(2.000,-1.547){2}{\rule{0.400pt}{0.350pt}}
\put(1237.0,655.0){\rule[-0.200pt]{14.936pt}{0.400pt}}
\put(1312.17,652){\rule{0.400pt}{6.700pt}}
\multiput(1311.17,652.00)(2.000,19.094){2}{\rule{0.400pt}{3.350pt}}
\put(1301.0,652.0){\rule[-0.200pt]{2.650pt}{0.400pt}}
\put(1393.67,685){\rule{0.400pt}{0.482pt}}
\multiput(1393.17,685.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1314.0,685.0){\rule[-0.200pt]{19.272pt}{0.400pt}}
\put(1420.67,682){\rule{0.400pt}{1.204pt}}
\multiput(1420.17,684.50)(1.000,-2.500){2}{\rule{0.400pt}{0.602pt}}
\put(1395.0,687.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1429.67,680){\rule{0.400pt}{0.482pt}}
\multiput(1429.17,681.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(1422.0,682.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(1432,678.17){\rule{0.482pt}{0.400pt}}
\multiput(1432.00,679.17)(1.000,-2.000){2}{\rule{0.241pt}{0.400pt}}
\put(1431.0,680.0){\usebox{\plotpoint}}
\put(1434.0,678.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1250,21){\makebox(0,0)[r]{Phrases aligned above the threshold(\%)}}
\multiput(1270,21)(20.756,0.000){5}{\usebox{\plotpoint}}
\put(1370,21){\usebox{\plotpoint}}
\put(120,860){\usebox{\plotpoint}}
\multiput(120,860)(0.165,-20.755){7}{\usebox{\plotpoint}}
\multiput(121,734)(0.610,-20.747){3}{\usebox{\plotpoint}}
\multiput(123,666)(0.472,-20.750){2}{\usebox{\plotpoint}}
\multiput(124,622)(0.593,-20.747){2}{\usebox{\plotpoint}}
\put(126.66,569.56){\usebox{\plotpoint}}
\put(127.86,548.84){\usebox{\plotpoint}}
\put(129.47,528.16){\usebox{\plotpoint}}
\put(132.03,507.58){\usebox{\plotpoint}}
\put(134.50,486.99){\usebox{\plotpoint}}
\put(137.69,466.49){\usebox{\plotpoint}}
\put(142.28,446.31){\usebox{\plotpoint}}
\put(149.05,426.79){\usebox{\plotpoint}}
\put(154.13,406.74){\usebox{\plotpoint}}
\put(164.17,389.66){\usebox{\plotpoint}}
\put(175.80,373.20){\usebox{\plotpoint}}
\put(190.07,358.79){\usebox{\plotpoint}}
\put(203.73,344.27){\usebox{\plotpoint}}
\put(219.37,332.63){\usebox{\plotpoint}}
\put(235.65,323.35){\usebox{\plotpoint}}
\put(253.31,316.00){\usebox{\plotpoint}}
\put(270.52,308.00){\usebox{\plotpoint}}
\put(289.80,304.00){\usebox{\plotpoint}}
\put(309.35,300.65){\usebox{\plotpoint}}
\put(328.35,296.00){\usebox{\plotpoint}}
\put(348.28,294.00){\usebox{\plotpoint}}
\put(366.97,290.00){\usebox{\plotpoint}}
\put(387.08,288.00){\usebox{\plotpoint}}
\put(407.00,286.00){\usebox{\plotpoint}}
\put(427.34,285.00){\usebox{\plotpoint}}
\put(447.69,284.00){\usebox{\plotpoint}}
\put(468.02,282.99){\usebox{\plotpoint}}
\put(487.72,280.00){\usebox{\plotpoint}}
\put(507.24,278.00){\usebox{\plotpoint}}
\put(527.99,278.00){\usebox{\plotpoint}}
\put(548.33,277.00){\usebox{\plotpoint}}
\put(569.09,277.00){\usebox{\plotpoint}}
\put(589.85,277.00){\usebox{\plotpoint}}
\put(610.19,276.00){\usebox{\plotpoint}}
\put(630.94,276.00){\usebox{\plotpoint}}
\put(651.28,275.00){\usebox{\plotpoint}}
\put(671.63,274.00){\usebox{\plotpoint}}
\put(691.97,273.00){\usebox{\plotpoint}}
\put(712.31,272.00){\usebox{\plotpoint}}
\put(733.06,272.00){\usebox{\plotpoint}}
\put(753.40,271.00){\usebox{\plotpoint}}
\put(774.16,271.00){\usebox{\plotpoint}}
\put(794.92,271.00){\usebox{\plotpoint}}
\put(815.26,270.00){\usebox{\plotpoint}}
\put(836.01,270.00){\usebox{\plotpoint}}
\put(856.12,268.00){\usebox{\plotpoint}}
\put(876.87,268.00){\usebox{\plotpoint}}
\put(896.56,265.00){\usebox{\plotpoint}}
\put(917.32,265.00){\usebox{\plotpoint}}
\put(938.08,265.00){\usebox{\plotpoint}}
\put(958.83,265.00){\usebox{\plotpoint}}
\put(979.59,265.00){\usebox{\plotpoint}}
\put(999.93,264.00){\usebox{\plotpoint}}
\put(1020.68,264.00){\usebox{\plotpoint}}
\put(1041.44,264.00){\usebox{\plotpoint}}
\put(1061.78,263.00){\usebox{\plotpoint}}
\put(1082.54,263.00){\usebox{\plotpoint}}
\put(1103.29,263.00){\usebox{\plotpoint}}
\put(1124.05,263.00){\usebox{\plotpoint}}
\put(1144.80,263.00){\usebox{\plotpoint}}
\put(1164.32,261.00){\usebox{\plotpoint}}
\put(1185.08,261.00){\usebox{\plotpoint}}
\put(1205.42,260.00){\usebox{\plotpoint}}
\put(1226.17,260.00){\usebox{\plotpoint}}
\put(1246.93,260.00){\usebox{\plotpoint}}
\put(1267.68,260.00){\usebox{\plotpoint}}
\put(1288.44,260.00){\usebox{\plotpoint}}
\put(1308.96,259.00){\usebox{\plotpoint}}
\put(1329.48,258.00){\usebox{\plotpoint}}
\put(1350.23,258.00){\usebox{\plotpoint}}
\put(1370.99,258.00){\usebox{\plotpoint}}
\put(1391.75,258.00){\usebox{\plotpoint}}
\put(1412.50,258.00){\usebox{\plotpoint}}
\put(1433.12,257.44){\usebox{\plotpoint}}
\put(1439,257){\usebox{\plotpoint}}
\end{picture}

